Of Non-Linearity and Commutativity in BERT

In this work we provide new insights into the transformer architecture, and in particular, its best-known variant, BERT. First, we propose a method to measure the degree of non-linearity of different elements of transformers. Next, we focus our investigation on the feed-forward networks (FFN) inside transformers, which contain 2/3 of the model parameters and have so far not received much attention. We find that FFNs are an inefficient yet important architectural element and that they cannot simply be replaced by attention blocks without a degradation in performance. Moreover, we study the interactions between layers in BERT and show that, while the layers exhibit some hierarchical structure, they extract features in a fuzzy manner. Our results suggest that BERT has an inductive bias towards layer commutativity, which we find is mainly due to the skip connections. This provides a justification for the strong performance of recurrent and weight-shared transformer models.

==> fig/albert-like-finetuning.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={draw=white!80.0!black, anchor=south west, font=\scriptsize, anchor = north east, at={(1, 0.9)}},
height = \plotHeightSmall,
width = \linewidth,
tick align=outside,
tick pos=left,
% ticklabel style={font=\small}, 
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.26941, ymax=0.82,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:11,0.8014);
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3289
1 0.3269
2 0.3086
3 0.2882
4 0.2882
5 0.2882
6 0.2912
7 0.3035
8 0.2974
9 0.3035
10 0.2902
11 0.3839
};
\addlegendentry{Direct eval.}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.5183
1 0.6466
2 0.6629
3 0.664
4 0.6589
5 0.498
6 0.5621
7 0.5387
8 0.5316
9 0.3574
10 0.5295
11 0.3544
};
\addlegendentry{3 more ep.}
\end{axis}

\end{tikzpicture}


==> fig/backwards-remove-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize, at={(0, 0)}, anchor=south west},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={(12-12),(12-11),(12-10),(12-9),(12-8),(12-7),(12-6),(12-5),(12-4),(12-3),(12-2),(12-1)},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.36502, ymax=0.82438,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:11,0.8014);

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7994
1 0.7912
2 0.8035
3 0.7882
4 0.7627
5 0.7587
6 0.7342
7 0.7291
8 0.6965
9 0.6782
10 0.6884
11 0.6538
};
\addlegendentry{MLP}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7882
1 0.7841
2 0.78
3 0.7627
4 0.7495
5 0.7301
6 0.7108
7 0.6701
8 0.6619
9 0.6008
10 0.5071
11 0.3859
};
\addlegendentry{Encoder}
\end{axis}

\end{tikzpicture}


==> fig/backwards-replace-remove-mnlim.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.025,0.05)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightMiddle,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
%xlabel style={font=\Tiny},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={(12-12),(12-11),(12-10),(12-9),(12-8),(12-7),(12-6),(12-5),(12-4),(12-3),(12-2),(12-1)},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.36, ymax=0.82438,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.7831
1 0.7892
2 0.8004
3 0.776
4 0.7607
5 0.776
6 0.7627
7 0.72
8 0.7189
9 0.7149
10 0.6955
11 0.6701
};
\addlegendentry{Replace MLP}

\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.7994
1 0.7912
2 0.8035
3 0.7882
4 0.7627
5 0.7587
6 0.7342
7 0.7291
8 0.6965
9 0.6782
10 0.6884
11 0.6538
};
\addlegendentry{Remove MLP}

% \addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.7984
% 1 0.7800
% 2 0.7719
% 3 0.7668
% 4 0.7556
% 5 0.7475
% 6 0.6996
% 7 0.6894
% 8 0.6609
% 9 0.5163
% 10 0.4796
% 11 0.2882
% };
% \addlegendentry{Replace SA-FF}

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7953
1 0.7912
2 0.779
3 0.7719
4 0.7515
5 0.7413
6 0.7016
7 0.6782
8 0.6721
9 0.6303
10 0.4878
11 0.4949
};
\addlegendentry{Remove SA-FF}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.7882
1 0.7841
2 0.78
3 0.7627
4 0.7495
5 0.7301
6 0.7108
7 0.6701
8 0.6619
9 0.6008
10 0.5071
11 0.3859
};
\addlegendentry{Remove Encoder}
\end{axis}

\end{tikzpicture}


==> fig/baseline-cossim-mnlim.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 3,
legend style={draw=white!80.0!black, at={(1, 1)},  font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12}, 
y grid style={white!69.01960784313725!black},
ylabel={ConeSize},
ymin=0.04936, ymax=1,
ytick style={color=black}
]
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0884
1 0.1399
2 0.1993
3 0.1774
4 0.1975
5 0.2254
6 0.2181
7 0.2153
8 0.2125
9 0.1841
10 0.1843
11 0.2424
12 0.2281
};
\addlegendentry{Actual}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.7469
1 0.8692
2 0.8198
3 0.7888
4 0.7695
5 0.7114
6 0.6687
7 0.616
8 0.614
9 0.5967
10 0.6331
11 0.6875
12 0.5311
};
\addlegendentry{Pad}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.3413
1 0.4861
2 0.5277
3 0.5173
4 0.5222
5 0.5137
6 0.4841
7 0.4493
8 0.4462
9 0.4217
10 0.4509
11 0.5216
12 0.3833
};
\addlegendentry{All}
\end{axis}

\end{tikzpicture}


==> fig/baseline-cossim-semeval.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, at={(1, 1)},  font=\scriptsize},
tick align=outside,
tick pos=left,
height = 1.25*\mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12}, 
y grid style={white!69.01960784313725!black},
ylabel={Cosine Similarity},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0867
1 0.1418
2 0.2035
3 0.1799
4 0.1963
5 0.2216
6 0.2175
7 0.2108
8 0.2056
9 0.1784
10 0.1908
11 0.2597
12 0.235
};
\addlegendentry{Actual}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7481
1 0.8599
2 0.824
3 0.7986
4 0.7817
5 0.719
6 0.6775
7 0.6232
8 0.6214
9 0.6103
10 0.6415
11 0.6899
12 0.5338
};
\addlegendentry{Pad}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3473
1 0.5003
2 0.5467
3 0.5379
4 0.5433
5 0.5297
6 0.5013
7 0.4659
8 0.4647
9 0.4462
10 0.475
11 0.5433
12 0.3983
};
\addlegendentry{All}
\end{axis}

\end{tikzpicture}


==> fig/cossim-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.15,0.05)}, anchor=south west,
legend columns = 2,
draw=white!80.0!black, font=\tiny},
tick align=outside,
tick pos=left,
height = \plotHeightMiddle,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={$\Tilde{\gamma}$},
ymin=0.45, ymax=0.8,
ytick style={color=black}
]
% \addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.7961
% 1 0.7519
% 2 0.7709
% 3 0.7501
% 4 0.7206
% 5 0.7257
% 6 0.7273
% 7 0.7308
% 8 0.7592
% 9 0.7578
% 10 0.7201
% 11 0.7249
% };
% \addlegendentry{Encoder}

% \addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.4166
% 1 0.4698
% 2 0.5207
% 3 0.5346
% 4 0.5582
% 5 0.55
% 6 0.5556
% 7 0.5584
% 8 0.5386
% 9 0.5411
% 10 0.5647
% 11 0.4962
% };
% \addlegendentry{SA-FF}

% (Gamma-ConeSize)/(1-ConeSize)
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.5115
1 0.6545
2 0.6784
3 0.6251
4 0.6194
5 0.6040
6 0.6017
7 0.6017
8 0.6063
9 0.6367
10 0.6501
11 0.6941
};
\addlegendentry{SA-FF}

% \addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.6768
% 1 0.6452
% 2 0.594
% 3 0.5969
% 4 0.552
% 5 0.5333
% 6 0.521
% 7 0.5348
% 8 0.5207
% 9 0.514
% 10 0.5158
% 11 0.4
% };
% \addlegendentry{MLP}

% (Gamma-ConeSize)/(1-ConeSize)
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.7538
1 0.6837
2 0.6146
3 0.6187
4 0.5677
5 0.5498
6 0.5423
7 0.5579
8 0.5446
9 0.5401
10 0.5805
11 0.6521
};
\addlegendentry{MLP}

% \addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.70
% 1 0.63
% 2 0.52
% 3 0.54
% 4 0.51
% 5 0.47
% };
% \addlegendentry{Bert-Small}

\end{axis}

\end{tikzpicture}


==> fig/cossim-mlp-l2reg-mnist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1,0)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={L2 Regularization Weight},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1e-4,5e-4,1e-3,5e-3,1e-2,5e-2,1e-1,5e-1,1},
xticklabel style={font=\small, rotate=0},
y grid style={white!69.01960784313725!black},
ylabel={$\gamma$},
ymin=0.905, ymax=1.005,
ytick style={color=black}
]
\addplot [semithick, red, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.999747
1 0.999729
2 0.999599
3 0.999521
4 0.999297
5 0.999071
6 0.998004
7 0.997122
8 0.998545
9 0.99948
};
\addlegendentry{Linear}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.911603
1 0.913682
2 0.925252
3 0.936349
4 0.963801
5 0.96808
6 0.984763
7 0.992184
8 0.99868
9 0.99949
};
\addlegendentry{Linear+ReLU}
\end{axis}

\end{tikzpicture}


==> fig/forwards-remove-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize, at={(0, 0)}, anchor=south west},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={(1-1),(1-2),(1-3),(1-4),(1-5),(1-6),(1-7),(1-8),(1-9),(1-10),(1-11),(1-12)},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.365125, ymax=0.822175,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:11,0.8014);

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7851
1 0.7749
2 0.7515
3 0.6517
4 0.6548
5 0.6548
6 0.6405
7 0.6334
8 0.6497
9 0.6395
10 0.6466
11 0.6527
};
\addlegendentry{MLP}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.776
1 0.7719
2 0.7149
3 0.6935
4 0.6049
5 0.5876
6 0.5835
7 0.5835
8 0.5387
9 0.5041
10 0.4776
11 0.3859
};
\addlegendentry{Encoder}
\end{axis}

\end{tikzpicture}


==> fig/inter-sentence-cossim-semeval.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.25,0.15)}, anchor=west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = 1.25*\mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12}, 
y grid style={white!69.01960784313725!black},
ylabel={Cosine similarity},
ymin=0.74029, ymax=1.00891,
ytick style={color=black}
]
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7525
1 0.7619
2 0.8274
3 0.8335
4 0.8567
5 0.8604
6 0.8497
7 0.8356
8 0.8205
9 0.7836
10 0.7722
11 0.8184
12 0.7962
};
\addlegendentry{Actual}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9967
1 0.9733
2 0.9586
3 0.9624
4 0.9617
5 0.9367
6 0.9294
7 0.9112
8 0.9225
9 0.9208
10 0.9255
11 0.9357
12 0.8664
};
\addlegendentry{Pad}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9684
1 0.9436
2 0.9445
3 0.9516
4 0.9524
5 0.9312
6 0.9224
7 0.9046
8 0.9143
9 0.9103
10 0.9132
11 0.9263
12 0.84
};
\addlegendentry{All}
\end{axis}

\end{tikzpicture}


==> fig/intra-sentence-cossim-semeval.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1,0)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = 1.25*\mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12}, 
y grid style={white!69.01960784313725!black},
ylabel={Cosine similarity},
ymin=0.34144, ymax=0.98076,
ytick style={color=black}
]
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3705
1 0.4691
2 0.5201
3 0.491
4 0.5075
5 0.5377
6 0.5392
7 0.5411
8 0.5447
9 0.532
10 0.5552
11 0.6087
12 0.6056
};
\addlegendentry{Actual}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.8662
1 0.9517
2 0.9447
3 0.927
4 0.9172
5 0.9029
6 0.8833
7 0.8644
8 0.8543
9 0.849
10 0.8663
11 0.8893
12 0.8429
};
\addlegendentry{Pad}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6144
1 0.7451
2 0.7801
3 0.7691
4 0.772
5 0.7789
6 0.7635
7 0.7486
8 0.7399
9 0.731
10 0.7533
11 0.7941
12 0.7387
};
\addlegendentry{All}
\end{axis}

\end{tikzpicture}


==> fig/mlp-l2reg-cosdist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={L2 Regularization Weight},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1e-4,5e-4,1e-3,5e-3,1e-2,5e-2,1e-1,5e-1,1},
xticklabel style={font=\small, rotate=45}, 
y grid style={white!69.01960784313725!black},
ylabel={Cosine Distance},
ymin=-0.0041542, ymax=0.0928042,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0 0.000253
1 0.000271
2 0.000401
3 0.000479
4 0.000703
5 0.000929
6 0.001996
7 0.002878
8 0.001455
9 0.00052
};
\addlegendentry{Linear}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.088397
1 0.086318
2 0.074748
3 0.063651
4 0.036199
5 0.03192
6 0.015237
7 0.007816
8 0.00132
9 0.00051
};
\addlegendentry{Linear+ReLU}
\end{axis}

\end{tikzpicture}


==> fig/normalized-cossim-small-mlp.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
legend cell align={left},
legend style={at={(0,0)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = 2*\mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={white!69.01960784313725!black},
ylabel={Normalized Cosine Similarity},
ymin=0.227225, ymax=0.877875,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7008
1 0.6263
2 0.5209
3 0.5438
4 0.5121
5 0.4669
};
\addlegendentry{Standard}
\addplot [semithick, color1, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7647
1 0.5974
2 0.5676
3 0.5476
4 0.5491
5 0.6719
};
\addlegendentry{rm-sc-layer1}
\addplot [semithick, color2, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.5974
1 0.7833
2 0.5996
3 0.5681
4 0.5973
5 0.6742
};
\addlegendentry{rm-sc-layer2}
\addplot [semithick, color3, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6348
1 0.5315
2 0.7729
3 0.5956
4 0.6012
5 0.674
};
\addlegendentry{rm-sc-layer3}
\addplot [semithick, color4, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6877
1 0.5474
2 0.518
3 0.7064
4 0.5822
5 0.6959
};
\addlegendentry{rm-sc-layer4}
\addplot [semithick, color5, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7088
1 0.5689
2 0.5704
3 0.5476
4 0.7192
5 0.7094
};
\addlegendentry{rm-sc-layer5}
\addplot [semithick, color6, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6985
1 0.5973
2 0.5618
3 0.5582
4 0.5592
5 0.8483
};
\addlegendentry{rm-sc-layer6}
\addplot [semithick, white!49.80392156862745!black, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6222
1 0.5383
2 0.7346
3 0.584
4 0.6379
5 0.6952
};
\addlegendentry{rm-sc-layer1,3}
\addplot [semithick, color7, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.5468
1 0.6237
2 0.3104
3 0.2568
4 0.2634
5 0.3604
};
\addlegendentry{rm-sc-layer1,3,5}
\end{axis}

\end{tikzpicture}


==> fig/reverse-3consecutive-mnlim-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0,0)}, anchor=south west, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Reversed Layers},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(1,2,3)},{(2,3,4)},{(3,4,5)},{(4,5,6)},{(5,6,7)},{(6,7,8)},{(7,8,9)},{(8,9,10)},{(9,10,11)},{(10,11,12)}},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.641775, ymax=0.82,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:10,0.8014);

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7546
1 0.7546
2 0.7464
3 0.7597
4 0.7678
5 0.7505
6 0.7128
7 0.6487
8 0.721
9 0.6976
};
\addlegendentry{Direct evaluate}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7872
1 0.7851
2 0.779
3 0.7749
4 0.7821
5 0.7831
6 0.7811
7 0.7851
8 0.7831
9 0.776
};
\addlegendentry{Train another 3 epoch}
\end{axis}

\end{tikzpicture}


==> fig/shuffle-continue-train-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color1}{rgb}{0.863808356178602,0.573152210740463,0.307810812811634}
\definecolor{color2}{rgb}{0.700010791112321,0.614790479109793,0.283088087205159}
\definecolor{color3}{rgb}{0.557476983073822,0.647041308839097,0.274582905586777}
\definecolor{color4}{rgb}{0.283041109678183,0.688949210907788,0.403705480982841}
\definecolor{color5}{rgb}{0.291161607362895,0.676022094321277,0.595274339910988}
\definecolor{color6}{rgb}{0.300347004618729,0.669923443048919,0.691845126957855}
\definecolor{color7}{rgb}{0.330051495547042,0.675770945828907,0.827604419705628}
\definecolor{color8}{rgb}{0.664302243915371,0.674348614874934,0.921603226420326}
\definecolor{color9}{rgb}{0.842866822558884,0.584940072236322,0.909928522149295}
\definecolor{color10}{rgb}{0.909718848041829,0.562724016816337,0.786888997621333}

\begin{axis}[
tick align=outside,
tick pos=left,
height = \plotHeightMiddle,
width = \linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers $k$},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={10,9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.3, ymax=0.82,
ytick={0.33,0.5,0.66,0.8},
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:10,0.8014);

\path [draw=white!27.843137254902!black, fill=color0, semithick]
(axis cs:-0.25,0.7811)
--(axis cs:0.25,0.7811)
--(axis cs:0.25,0.791475)
--(axis cs:-0.25,0.791475)
--(axis cs:-0.25,0.7811)
--cycle;
\path [draw=white!27.843137254902!black, fill=color1, semithick]
(axis cs:0.75,0.77975)
--(axis cs:1.25,0.77975)
--(axis cs:1.25,0.78945)
--(axis cs:0.75,0.78945)
--(axis cs:0.75,0.77975)
--cycle;
\path [draw=white!27.843137254902!black, fill=color2, semithick]
(axis cs:1.75,0.775725)
--(axis cs:2.25,0.775725)
--(axis cs:2.25,0.78645)
--(axis cs:1.75,0.78645)
--(axis cs:1.75,0.775725)
--cycle;
\path [draw=white!27.843137254902!black, fill=color3, semithick]
(axis cs:2.75,0.77265)
--(axis cs:3.25,0.77265)
--(axis cs:3.25,0.7872)
--(axis cs:2.75,0.7872)
--(axis cs:2.75,0.77265)
--cycle;
\path [draw=white!27.843137254902!black, fill=color4, semithick]
(axis cs:3.75,0.7648)
--(axis cs:4.25,0.7648)
--(axis cs:4.25,0.78235)
--(axis cs:3.75,0.78235)
--(axis cs:3.75,0.7648)
--cycle;
\path [draw=white!27.843137254902!black, fill=color5, semithick]
(axis cs:4.75,0.7576)
--(axis cs:5.25,0.7576)
--(axis cs:5.25,0.7729)
--(axis cs:4.75,0.7729)
--(axis cs:4.75,0.7576)
--cycle;
\path [draw=white!27.843137254902!black, fill=color6, semithick]
(axis cs:5.75,0.7475)
--(axis cs:6.25,0.7475)
--(axis cs:6.25,0.7699)
--(axis cs:5.75,0.7699)
--(axis cs:5.75,0.7475)
--cycle;
\path [draw=white!27.843137254902!black, fill=color7, semithick]
(axis cs:6.75,0.74005)
--(axis cs:7.25,0.74005)
--(axis cs:7.25,0.7617)
--(axis cs:6.75,0.7617)
--(axis cs:6.75,0.74005)
--cycle;
\path [draw=white!27.843137254902!black, fill=color8, semithick]
(axis cs:7.75,0.724825)
--(axis cs:8.25,0.724825)
--(axis cs:8.25,0.7637)
--(axis cs:7.75,0.7637)
--(axis cs:7.75,0.724825)
--cycle;
\path [draw=white!27.843137254902!black, fill=color9, semithick]
(axis cs:8.75,0.697325)
--(axis cs:9.25,0.697325)
--(axis cs:9.25,0.7515)
--(axis cs:8.75,0.7515)
--(axis cs:8.75,0.697325)
--cycle;
\path [draw=white!27.843137254902!black, fill=color10, semithick]
(axis cs:9.75,0.681525)
--(axis cs:10.25,0.681525)
--(axis cs:10.25,0.73955)
--(axis cs:9.75,0.73955)
--(axis cs:9.75,0.681525)
--cycle;
\addplot [semithick, white!27.843137254902!black]
table {%
0 0.7811
0 0.7678
};
\addplot [semithick, white!27.843137254902!black]
table {%
0 0.791475
0 0.8055
};
\addplot [semithick, white!27.843137254902!black]
table {%
-0.125 0.7678
0.125 0.7678
};
\addplot [semithick, white!27.843137254902!black]
table {%
-0.125 0.8055
0.125 0.8055
};
\addplot [semithick, white!27.843137254902!black]
table {%
1 0.77975
1 0.7678
};
\addplot [semithick, white!27.843137254902!black]
table {%
1 0.78945
1 0.8004
};
\addplot [semithick, white!27.843137254902!black]
table {%
0.875 0.7678
1.125 0.7678
};
\addplot [semithick, white!27.843137254902!black]
table {%
0.875 0.8004
1.125 0.8004
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
1 0.7617
};
\addplot [semithick, white!27.843137254902!black]
table {%
2 0.775725
2 0.7627
};
\addplot [semithick, white!27.843137254902!black]
table {%
2 0.78645
2 0.8014
};
\addplot [semithick, white!27.843137254902!black]
table {%
1.875 0.7627
2.125 0.7627
};
\addplot [semithick, white!27.843137254902!black]
table {%
1.875 0.8014
2.125 0.8014
};
\addplot [semithick, white!27.843137254902!black]
table {%
3 0.77265
3 0.7515
};
\addplot [semithick, white!27.843137254902!black]
table {%
3 0.7872
3 0.8035
};
\addplot [semithick, white!27.843137254902!black]
table {%
2.875 0.7515
3.125 0.7515
};
\addplot [semithick, white!27.843137254902!black]
table {%
2.875 0.8035
3.125 0.8035
};
\addplot [semithick, white!27.843137254902!black]
table {%
4 0.7648
4 0.7413
};
\addplot [semithick, white!27.843137254902!black]
table {%
4 0.78235
4 0.7984
};
\addplot [semithick, white!27.843137254902!black]
table {%
3.875 0.7413
4.125 0.7413
};
\addplot [semithick, white!27.843137254902!black]
table {%
3.875 0.7984
4.125 0.7984
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
4 0.7383
};
\addplot [semithick, white!27.843137254902!black]
table {%
5 0.7576
5 0.7352
};
\addplot [semithick, white!27.843137254902!black]
table {%
5 0.7729
5 0.7943
};
\addplot [semithick, white!27.843137254902!black]
table {%
4.875 0.7352
5.125 0.7352
};
\addplot [semithick, white!27.843137254902!black]
table {%
4.875 0.7943
5.125 0.7943
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
5 0.723
5 0.8014
};
\addplot [semithick, white!27.843137254902!black]
table {%
6 0.7475
6 0.72
};
\addplot [semithick, white!27.843137254902!black]
table {%
6 0.7699
6 0.7821
};
\addplot [semithick, white!27.843137254902!black]
table {%
5.875 0.72
6.125 0.72
};
\addplot [semithick, white!27.843137254902!black]
table {%
5.875 0.7821
6.125 0.7821
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
6 0.6446
6 0.6395
6 0.6741
};
\addplot [semithick, white!27.843137254902!black]
table {%
7 0.74005
7 0.7077
};
\addplot [semithick, white!27.843137254902!black]
table {%
7 0.7617
7 0.7892
};
\addplot [semithick, white!27.843137254902!black]
table {%
6.875 0.7077
7.125 0.7077
};
\addplot [semithick, white!27.843137254902!black]
table {%
6.875 0.7892
7.125 0.7892
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
7 0.6772
7 0.6721
7 0.5937
7 0.6996
7 0.7057
7 0.6141
};
\addplot [semithick, white!27.843137254902!black]
table {%
8 0.724825
8 0.6874
};
\addplot [semithick, white!27.843137254902!black]
table {%
8 0.7637
8 0.7851
};
\addplot [semithick, white!27.843137254902!black]
table {%
7.875 0.6874
8.125 0.6874
};
\addplot [semithick, white!27.843137254902!black]
table {%
7.875 0.7851
8.125 0.7851
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
8 0.6548
8 0.6517
8 0.6517
8 0.6548
};
\addplot [semithick, white!27.843137254902!black]
table {%
9 0.697325
9 0.6273
};
\addplot [semithick, white!27.843137254902!black]
table {%
9 0.7515
9 0.777
};
\addplot [semithick, white!27.843137254902!black]
table {%
8.875 0.6273
9.125 0.6273
};
\addplot [semithick, white!27.843137254902!black]
table {%
8.875 0.777
9.125 0.777
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
9 0.5886
9 0.5713
};
\addplot [semithick, white!27.843137254902!black]
table {%
10 0.681525
10 0.5947
};
\addplot [semithick, white!27.843137254902!black]
table {%
10 0.73955
10 0.7709
};
\addplot [semithick, white!27.843137254902!black]
table {%
9.875 0.5947
10.125 0.5947
};
\addplot [semithick, white!27.843137254902!black]
table {%
9.875 0.7709
10.125 0.7709
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
10 0.5193
10 0.556
10 0.5509
};
\addplot [semithick, white!27.843137254902!black]
table {%
-0.25 0.78565
0.25 0.78565
};
\addplot [semithick, white!27.843137254902!black]
table {%
0.75 0.7831
1.25 0.7831
};
\addplot [semithick, white!27.843137254902!black]
table {%
1.75 0.7821
2.25 0.7821
};
\addplot [semithick, white!27.843137254902!black]
table {%
2.75 0.778
3.25 0.778
};
\addplot [semithick, white!27.843137254902!black]
table {%
3.75 0.7739
4.25 0.7739
};
\addplot [semithick, white!27.843137254902!black]
table {%
4.75 0.7658
5.25 0.7658
};
\addplot [semithick, white!27.843137254902!black]
table {%
5.75 0.7602
6.25 0.7602
};
\addplot [semithick, white!27.843137254902!black]
table {%
6.75 0.7525
7.25 0.7525
};
\addplot [semithick, white!27.843137254902!black]
table {%
7.75 0.7454
8.25 0.7454
};
\addplot [semithick, white!27.843137254902!black]
table {%
8.75 0.7312
9.25 0.7312
};
\addplot [semithick, white!27.843137254902!black]
table {%
9.75 0.71895
10.25 0.71895
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-cnn-long-cifar10-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
\definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.00894499999999999, ymax=0.744955,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.0905)
--(axis cs:0.25,0.0905)
--(axis cs:0.25,0.1062)
--(axis cs:-0.25,0.1062)
--(axis cs:-0.25,0.0905)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.0966)
--(axis cs:1.25,0.0966)
--(axis cs:1.25,0.104925)
--(axis cs:0.75,0.104925)
--(axis cs:0.75,0.0966)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.09615)
--(axis cs:2.25,0.09615)
--(axis cs:2.25,0.1034)
--(axis cs:1.75,0.1034)
--(axis cs:1.75,0.09615)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0.096875)
--(axis cs:3.25,0.096875)
--(axis cs:3.25,0.1022)
--(axis cs:2.75,0.1022)
--(axis cs:2.75,0.096875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.098175)
--(axis cs:4.25,0.098175)
--(axis cs:4.25,0.10245)
--(axis cs:3.75,0.10245)
--(axis cs:3.75,0.098175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0.09875)
--(axis cs:5.25,0.09875)
--(axis cs:5.25,0.1029)
--(axis cs:4.75,0.1029)
--(axis cs:4.75,0.09875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0.099025)
--(axis cs:6.25,0.099025)
--(axis cs:6.25,0.101125)
--(axis cs:5.75,0.101125)
--(axis cs:5.75,0.099025)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.75,0.09725)
--(axis cs:7.25,0.09725)
--(axis cs:7.25,0.1008)
--(axis cs:6.75,0.1008)
--(axis cs:6.75,0.09725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.75,0.098975)
--(axis cs:8.25,0.098975)
--(axis cs:8.25,0.101225)
--(axis cs:7.75,0.101225)
--(axis cs:7.75,0.098975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.75,0.0989)
--(axis cs:9.25,0.0989)
--(axis cs:9.25,0.100225)
--(axis cs:8.75,0.100225)
--(axis cs:8.75,0.0989)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0905
0 0.0765
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.1062
0 0.1294
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.0765
0.125 0.0765
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.1294
0.125 0.1294
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.0492
0 0.0424
0 0.0424
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0966
1 0.0861
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.104925
1 0.1157
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.0861
1.125 0.0861
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.1157
1.125 0.1157
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.0424
1 0.0815
1 0.0841
1 0.0747
1 0.0492
1 0.1319
1 0.7115
1 0.1248
1 0.1294
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.09615
2 0.087
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.1034
2 0.1134
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.087
2.125 0.087
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.1134
2.125 0.1134
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.0789
2 0.0815
2 0.0765
2 0.0797
2 0.0492
2 0.0807
2 0.0836
2 0.7115
2 0.1248
2 0.1294
2 0.1148
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.096875
3 0.0918
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.1022
3 0.1097
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.0918
3.125 0.0918
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.1097
3.125 0.1097
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.0827
3 0.0795
3 0.0789
3 0.0823
3 0.0747
3 0.0833
3 0.0765
3 0.0808
3 0.0862
3 0.088
3 0.1167
3 0.1126
3 0.7115
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.098175
4 0.0918
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.10245
4 0.1086
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.0918
4.125 0.0918
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.1086
4.125 0.1086
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.0837
4 0.0914
4 0.0879
4 0.0798
4 0.0807
4 0.1134
4 0.109
4 0.1181
4 0.1117
4 0.1257
4 0.1226
4 0.11
4 0.1101
4 0.1091
4 0.1146
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.09875
5 0.0926
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.1029
5 0.108
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.0926
5.125 0.0926
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.108
5.125 0.108
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.0858
5 0.0842
5 0.0889
5 0.0902
5 0.092
5 0.0921
5 0.0923
5 0.1167
5 0.1125
5 0.1206
5 0.1228
5 0.1109
5 0.115
5 0.1136
5 0.1093
5 0.1102
5 0.1148
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.099025
6 0.0959
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.101125
6 0.1041
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.0959
6.125 0.0959
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.1041
6.125 0.1041
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 0.0826
6 0.0904
6 0.0945
6 0.0872
6 0.076
6 0.0866
6 0.0797
6 0.0958
6 0.0774
6 0.1081
6 0.1104
6 0.108
6 0.1097
6 0.1091
6 0.1047
6 0.1056
6 0.1089
6 0.1229
6 0.1047
6 0.1047
6 0.1054
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.09725
7 0.0926
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.1008
7 0.1054
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.0926
7.125 0.0926
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.1054
7.125 0.1054
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 0.0867
7 0.0855
7 0.0853
7 0.0896
7 0.0868
7 0.0686
7 0.0865
7 0.0842
7 0.107
7 0.1081
7 0.1135
7 0.1103
7 0.1122
7 0.109
7 0.1102
7 0.1134
7 0.1093
7 0.1225
7 0.1104
7 0.1131
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.098975
8 0.0963
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.101225
8 0.1042
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.0963
8.125 0.0963
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.1042
8.125 0.1042
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.0937
8 0.0904
8 0.0821
8 0.0886
8 0.0901
8 0.0922
8 0.0887
8 0.0924
8 0.0933
8 0.0844
8 0.0918
8 0.0886
8 0.1132
8 0.1096
8 0.1048
8 0.107
8 0.1137
8 0.1068
8 0.1047
8 0.1088
8 0.1048
8 0.1101
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.0989
9 0.097
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.100225
9 0.1021
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.097
9.125 0.097
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.1021
9.125 0.1021
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.0969
9 0.0882
9 0.0923
9 0.0965
9 0.0966
9 0.0963
9 0.0938
9 0.0949
9 0.0889
9 0.0946
9 0.0648
9 0.0907
9 0.0891
9 0.0946
9 0.0957
9 0.0933
9 0.1092
9 0.1046
9 0.105
9 0.107
9 0.1064
9 0.1071
9 0.1044
9 0.1028
9 0.1092
9 0.1057
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.1024
0.25 0.1024
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.1009
1.25 0.1009
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.1
2.25 0.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.1
3.25 0.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.10015
4.25 0.10015
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.1
5.25 0.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.1
6.25 0.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.1
7.25 0.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.1
8.25 0.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0.1
9.25 0.1
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-cnn-long-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
\definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\begin{axis}[
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.00378999999999999, ymax=1.03801,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9910)
--(axis cs:10,0.9910);

\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.0886)
--(axis cs:0.25,0.0886)
--(axis cs:0.25,0.1381)
--(axis cs:-0.25,0.1381)
--(axis cs:-0.25,0.0886)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.093425)
--(axis cs:1.25,0.093425)
--(axis cs:1.25,0.1297)
--(axis cs:0.75,0.1297)
--(axis cs:0.75,0.093425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.0897)
--(axis cs:2.25,0.0897)
--(axis cs:2.25,0.127925)
--(axis cs:1.75,0.127925)
--(axis cs:1.75,0.0897)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0.092975)
--(axis cs:3.25,0.092975)
--(axis cs:3.25,0.116125)
--(axis cs:2.75,0.116125)
--(axis cs:2.75,0.092975)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.09205)
--(axis cs:4.25,0.09205)
--(axis cs:4.25,0.1129)
--(axis cs:3.75,0.1129)
--(axis cs:3.75,0.09205)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0.093575)
--(axis cs:5.25,0.093575)
--(axis cs:5.25,0.1136)
--(axis cs:4.75,0.1136)
--(axis cs:4.75,0.093575)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0.092575)
--(axis cs:6.25,0.092575)
--(axis cs:6.25,0.10985)
--(axis cs:5.75,0.10985)
--(axis cs:5.75,0.092575)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.75,0.094425)
--(axis cs:7.25,0.094425)
--(axis cs:7.25,0.1129)
--(axis cs:6.75,0.1129)
--(axis cs:6.75,0.094425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.75,0.09085)
--(axis cs:8.25,0.09085)
--(axis cs:8.25,0.109425)
--(axis cs:7.75,0.109425)
--(axis cs:7.75,0.09085)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.75,0.089175)
--(axis cs:9.25,0.089175)
--(axis cs:9.25,0.1052)
--(axis cs:8.75,0.1052)
--(axis cs:8.75,0.089175)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0886
0 0.0508
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.1381
0 0.194
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.0508
0.125 0.0508
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.194
0.125 0.194
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.2477
0 0.2352
0 0.529
0 0.2133
0 0.2477
0 0.2352
0 0.529
0 0.2133
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.093425
1 0.0508
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.1297
1 0.178
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.0508
1.125 0.0508
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.178
1.125 0.178
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.529
1 0.2477
1 0.194
1 0.2133
1 0.2352
1 0.991
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0897
2 0.0508
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.127925
2 0.1843
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.0508
2.125 0.0508
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.1843
2.125 0.1843
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.194
2 0.2179
2 0.2133
2 0.2352
2 0.991
2 0.2351
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.092975
3 0.0585
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.116125
3 0.1444
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.0585
3.125 0.0585
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.1444
3.125 0.1444
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.0534
3 0.991
3 0.1891
3 0.1542
3 0.1843
3 0.1519
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.09205
4 0.0691
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.1129
4 0.1392
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.0691
4.125 0.0691
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.1392
4.125 0.1392
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.0598
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.093575
5 0.0692
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.1136
5 0.1316
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.0692
5.125 0.0692
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.1316
5.125 0.1316
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.1445
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.092575
6 0.0747
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.10985
6 0.1341
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.0747
6.125 0.0747
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.1341
6.125 0.1341
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 0.1366
6 0.1602
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.094425
7 0.067
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.1129
7 0.1334
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.067
7.125 0.067
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.1334
7.125 0.1334
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.09085
8 0.0679
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.109425
8 0.1289
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.0679
8.125 0.0679
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.1289
8.125 0.1289
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.1438
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.089175
9 0.0666
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.1052
9 0.1265
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.0666
9.125 0.0666
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.1265
9.125 0.1265
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.0626
9 0.0558
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.112
0.25 0.112
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.10955
1.25 0.10955
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.1047
2.25 0.1047
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.10385
3.25 0.10385
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.1011
4.25 0.1011
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.10175
5.25 0.10175
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.0982
6.25 0.0982
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.10065
7.25 0.10065
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.09975
8.25 0.09975
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0.097
9.25 0.097
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-cnn-long-ln-cifar10-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
\definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.03157, ymax=0.80003,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.092825)
--(axis cs:0.25,0.092825)
--(axis cs:0.25,0.107375)
--(axis cs:-0.25,0.107375)
--(axis cs:-0.25,0.092825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.094175)
--(axis cs:1.25,0.094175)
--(axis cs:1.25,0.106925)
--(axis cs:0.75,0.106925)
--(axis cs:0.75,0.094175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.093075)
--(axis cs:2.25,0.093075)
--(axis cs:2.25,0.1065)
--(axis cs:1.75,0.1065)
--(axis cs:1.75,0.093075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0.09385)
--(axis cs:3.25,0.09385)
--(axis cs:3.25,0.1068)
--(axis cs:2.75,0.1068)
--(axis cs:2.75,0.09385)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.093375)
--(axis cs:4.25,0.093375)
--(axis cs:4.25,0.1056)
--(axis cs:3.75,0.1056)
--(axis cs:3.75,0.093375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0.094475)
--(axis cs:5.25,0.094475)
--(axis cs:5.25,0.105675)
--(axis cs:4.75,0.105675)
--(axis cs:4.75,0.094475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0.09435)
--(axis cs:6.25,0.09435)
--(axis cs:6.25,0.1051)
--(axis cs:5.75,0.1051)
--(axis cs:5.75,0.09435)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.75,0.094125)
--(axis cs:7.25,0.094125)
--(axis cs:7.25,0.1046)
--(axis cs:6.75,0.1046)
--(axis cs:6.75,0.094125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.75,0.095025)
--(axis cs:8.25,0.095025)
--(axis cs:8.25,0.10595)
--(axis cs:7.75,0.10595)
--(axis cs:7.75,0.095025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.75,0.095675)
--(axis cs:9.25,0.095675)
--(axis cs:9.25,0.10495)
--(axis cs:8.75,0.10495)
--(axis cs:8.75,0.095675)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.092825
0 0.082
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.107375
0 0.1277
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.082
0.125 0.082
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.1277
0.125 0.1277
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.1324
0 0.1324
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.094175
1 0.0802
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.106925
1 0.125
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.0802
1.125 0.0802
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.125
1.125 0.125
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.1277
1 0.1324
1 0.7651
1 0.1317
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.093075
2 0.0807
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.1065
2 0.125
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.0807
2.125 0.0807
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.125
2.125 0.125
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.7651
2 0.1375
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.09385
3 0.079
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.1068
3 0.1218
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.079
3.125 0.079
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.1218
3.125 0.1218
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.7651
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.093375
4 0.0832
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.1056
4 0.1227
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.0832
4.125 0.0832
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.1227
4.125 0.1227
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.0665
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.094475
5 0.0801
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.105675
5 0.1224
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.0801
5.125 0.0801
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.1224
5.125 0.1224
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.1238
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.09435
6 0.0833
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.1051
6 0.1176
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.0833
6.125 0.0833
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.1176
6.125 0.1176
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.094125
7 0.0842
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.1046
7 0.1171
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.0842
7.125 0.0842
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.1171
7.125 0.1171
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.095025
8 0.0817
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.10595
8 0.1214
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.0817
8.125 0.0817
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.1214
8.125 0.1214
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.125
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.095675
9 0.0845
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.10495
9 0.1163
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.0845
9.125 0.0845
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.1163
9.125 0.1163
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.1208
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.1004
0.25 0.1004
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.10055
1.25 0.10055
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.10195
2.25 0.10195
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.1006
3.25 0.1006
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.0998
4.25 0.0998
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.09905
5.25 0.09905
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.10065
6.25 0.10065
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.0997
7.25 0.0997
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.0994
8.25 0.0994
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0.09965
9.25 0.09965
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-cnn-long-ln-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
\definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\begin{axis}[
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.020625, ymax=1.040325,
ytick style={color=black}
]

\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9921)
--(axis cs:10,0.9921);

\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.0899)
--(axis cs:0.25,0.0899)
--(axis cs:0.25,0.1599)
--(axis cs:-0.25,0.1599)
--(axis cs:-0.25,0.0899)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.085425)
--(axis cs:1.25,0.085425)
--(axis cs:1.25,0.15315)
--(axis cs:0.75,0.15315)
--(axis cs:0.75,0.085425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.07925)
--(axis cs:2.25,0.07925)
--(axis cs:2.25,0.133775)
--(axis cs:1.75,0.133775)
--(axis cs:1.75,0.07925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0.0819)
--(axis cs:3.25,0.0819)
--(axis cs:3.25,0.12935)
--(axis cs:2.75,0.12935)
--(axis cs:2.75,0.0819)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.08225)
--(axis cs:4.25,0.08225)
--(axis cs:4.25,0.1179)
--(axis cs:3.75,0.1179)
--(axis cs:3.75,0.08225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0.0799)
--(axis cs:5.25,0.0799)
--(axis cs:5.25,0.115925)
--(axis cs:4.75,0.115925)
--(axis cs:4.75,0.0799)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0.084825)
--(axis cs:6.25,0.084825)
--(axis cs:6.25,0.116675)
--(axis cs:5.75,0.116675)
--(axis cs:5.75,0.084825)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.75,0.082725)
--(axis cs:7.25,0.082725)
--(axis cs:7.25,0.109125)
--(axis cs:6.75,0.109125)
--(axis cs:6.75,0.082725)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.75,0.08365)
--(axis cs:8.25,0.08365)
--(axis cs:8.25,0.110675)
--(axis cs:7.75,0.110675)
--(axis cs:7.75,0.08365)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.75,0.081775)
--(axis cs:9.25,0.081775)
--(axis cs:9.25,0.1102)
--(axis cs:8.75,0.1102)
--(axis cs:8.75,0.081775)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0899
0 0.0276
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.1599
0 0.239
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.0276
0.125 0.0276
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.239
0.125 0.239
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.3237
0 0.305
0 0.2802
0 0.305
0 0.2802
0 0.3237
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.085425
1 0.0276
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.15315
1 0.2507
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.0276
1.125 0.0276
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.2507
1.125 0.2507
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.2802
1 0.3237
1 0.305
1 0.9921
1 0.2737
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.07925
2 0.0354
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.133775
2 0.2154
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.0354
2.125 0.0354
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.2154
2.125 0.2154
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.2802
2 0.2356
2 0.3237
2 0.2507
2 0.9921
2 0.239
2 0.2324
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0819
3 0.0339
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.12935
3 0.1928
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.0339
3.125 0.0339
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.1928
3.125 0.1928
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.2507
3 0.9921
3 0.2059
3 0.2164
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.08225
4 0.0373
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.1179
4 0.1578
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.0373
4.125 0.0373
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.1578
4.125 0.1578
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.2802
4 0.1727
4 0.1731
4 0.2203
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0799
5 0.044
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.115925
5 0.1641
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.044
5.125 0.044
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.1641
5.125 0.1641
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.2356
5 0.1749
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.084825
6 0.0597
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.116675
6 0.1453
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.0597
6.125 0.0597
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.1453
6.125 0.1453
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 0.1649
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.082725
7 0.0558
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.109125
7 0.1423
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.0558
7.125 0.0558
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.1423
7.125 0.1423
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 0.1703
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.08365
8 0.0472
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.110675
8 0.1493
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.0472
8.125 0.0472
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.1493
8.125 0.1493
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.1592
8 0.1603
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.081775
9 0.0465
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.1102
9 0.1495
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.0465
9.125 0.0465
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.1495
9.125 0.1495
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.1268
0.25 0.1268
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.11385
1.25 0.11385
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.09955
2.25 0.09955
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.1009
3.25 0.1009
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.099
4.25 0.099
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.10125
5.25 0.10125
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.0985
6.25 0.0985
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.09275
7.25 0.09275
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.09825
8.25 0.09825
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0.0982
9.25 0.0982
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-cnn-long-ln-sc-cifar10-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
\definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.08171, ymax=0.73489,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.460625)
--(axis cs:0.25,0.460625)
--(axis cs:0.25,0.615575)
--(axis cs:-0.25,0.615575)
--(axis cs:-0.25,0.460625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.439125)
--(axis cs:1.25,0.439125)
--(axis cs:1.25,0.5862)
--(axis cs:0.75,0.5862)
--(axis cs:0.75,0.439125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.387375)
--(axis cs:2.25,0.387375)
--(axis cs:2.25,0.526675)
--(axis cs:1.75,0.526675)
--(axis cs:1.75,0.387375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0.2673)
--(axis cs:3.25,0.2673)
--(axis cs:3.25,0.4485)
--(axis cs:2.75,0.4485)
--(axis cs:2.75,0.2673)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.21625)
--(axis cs:4.25,0.21625)
--(axis cs:4.25,0.364375)
--(axis cs:3.75,0.364375)
--(axis cs:3.75,0.21625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0.194075)
--(axis cs:5.25,0.194075)
--(axis cs:5.25,0.306975)
--(axis cs:4.75,0.306975)
--(axis cs:4.75,0.194075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0.181725)
--(axis cs:6.25,0.181725)
--(axis cs:6.25,0.265625)
--(axis cs:5.75,0.265625)
--(axis cs:5.75,0.181725)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.75,0.155925)
--(axis cs:7.25,0.155925)
--(axis cs:7.25,0.23325)
--(axis cs:6.75,0.23325)
--(axis cs:6.75,0.155925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.75,0.151)
--(axis cs:8.25,0.151)
--(axis cs:8.25,0.226275)
--(axis cs:7.75,0.226275)
--(axis cs:7.75,0.151)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.75,0.140075)
--(axis cs:9.25,0.140075)
--(axis cs:9.25,0.1893)
--(axis cs:8.75,0.1893)
--(axis cs:8.75,0.140075)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.460625
0 0.3867
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.615575
0 0.6879
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.3867
0.125 0.3867
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.6879
0.125 0.6879
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.439125
1 0.3554
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.5862
1 0.7052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.3554
1.125 0.3554
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.7052
1.125 0.7052
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.387375
2 0.2133
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.526675
2 0.7052
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.2133
2.125 0.2133
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.7052
2.125 0.7052
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.2673
3 0.174
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.4485
3 0.7052
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.174
3.125 0.174
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.7052
3.125 0.7052
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.21625
4 0.1282
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.364375
4 0.5794
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.1282
4.125 0.1282
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.5794
4.125 0.5794
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.6879
4 0.6508
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.194075
5 0.1139
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.306975
5 0.4703
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.1139
5.125 0.1139
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.4703
5.125 0.4703
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.5815
5 0.524
5 0.5097
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.181725
6 0.119
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.265625
6 0.3909
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.119
6.125 0.119
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.3909
6.125 0.3909
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 0.4095
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.155925
7 0.1178
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.23325
7 0.3167
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.1178
7.125 0.1178
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.3167
7.125 0.3167
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 0.4083
7 0.3656
7 0.4382
7 0.3505
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.151
8 0.1204
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.226275
8 0.314
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.1204
8.125 0.1204
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.314
8.125 0.314
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.3551
8 0.4133
8 0.3669
8 0.3411
8 0.3541
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.140075
9 0.1114
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.1893
9 0.2549
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.1114
9.125 0.1114
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.2549
9.125 0.2549
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.3076
9 0.27
9 0.2675
9 0.2752
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.5101
0.25 0.5101
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.48945
1.25 0.48945
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.44525
2.25 0.44525
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.38155
3.25 0.38155
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.27335
4.25 0.27335
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.24475
5.25 0.24475
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.21435
6.25 0.21435
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.19585
7.25 0.19585
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.1809
8.25 0.1809
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0.15865
9.25 0.15865
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-cnn-long-ln-sc-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
% \definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
% \definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
% \definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
% \definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
% \definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
% \definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
% \definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
% \definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\definecolor{color0}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color1}{rgb}{0.863808356178602,0.573152210740463,0.307810812811634}
\definecolor{color2}{rgb}{0.700010791112321,0.614790479109793,0.283088087205159}
\definecolor{color3}{rgb}{0.557476983073822,0.647041308839097,0.274582905586777}
\definecolor{color4}{rgb}{0.283041109678183,0.688949210907788,0.403705480982841}
\definecolor{color5}{rgb}{0.291161607362895,0.676022094321277,0.595274339910988}
\definecolor{color6}{rgb}{0.300347004618729,0.669923443048919,0.691845126957855}
\definecolor{color7}{rgb}{0.330051495547042,0.675770945828907,0.827604419705628}
\definecolor{color8}{rgb}{0.664302243915371,0.674348614874934,0.921603226420326}
\definecolor{color9}{rgb}{0.842866822558884,0.584940072236322,0.909928522149295}
\definecolor{color10}{rgb}{0.909718848041829,0.562724016816337,0.786888997621333}

\begin{axis}[
tick align=outside,
tick pos=left,
height = \plotHeightMiddle,
width = \linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.01464, ymax=1.04004,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9921)
--(axis cs:10,0.9921);

\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.4927)
--(axis cs:0.25,0.4927)
--(axis cs:0.25,0.7863)
--(axis cs:-0.25,0.7863)
--(axis cs:-0.25,0.4927)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.35875)
--(axis cs:1.25,0.35875)
--(axis cs:1.25,0.7224)
--(axis cs:0.75,0.7224)
--(axis cs:0.75,0.35875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.292275)
--(axis cs:2.25,0.292275)
--(axis cs:2.25,0.58025)
--(axis cs:1.75,0.58025)
--(axis cs:1.75,0.292275)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0.201825)
--(axis cs:3.25,0.201825)
--(axis cs:3.25,0.410925)
--(axis cs:2.75,0.410925)
--(axis cs:2.75,0.201825)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.149225)
--(axis cs:4.25,0.149225)
--(axis cs:4.25,0.30355)
--(axis cs:3.75,0.30355)
--(axis cs:3.75,0.149225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0.12065)
--(axis cs:5.25,0.12065)
--(axis cs:5.25,0.216425)
--(axis cs:4.75,0.216425)
--(axis cs:4.75,0.12065)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0.11785)
--(axis cs:6.25,0.11785)
--(axis cs:6.25,0.190575)
--(axis cs:5.75,0.190575)
--(axis cs:5.75,0.11785)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:6.75,0.1156)
--(axis cs:7.25,0.1156)
--(axis cs:7.25,0.1634)
--(axis cs:6.75,0.1634)
--(axis cs:6.75,0.1156)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:7.75,0.104325)
--(axis cs:8.25,0.104325)
--(axis cs:8.25,0.173925)
--(axis cs:7.75,0.173925)
--(axis cs:7.75,0.104325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9, semithick]
(axis cs:8.75,0.1033)
--(axis cs:9.25,0.1033)
--(axis cs:9.25,0.148725)
--(axis cs:8.75,0.148725)
--(axis cs:8.75,0.1033)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.4927
0 0.2768
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.7863
0 0.9836
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.2768
0.125 0.2768
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.9836
0.125 0.9836
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.35875
1 0.1539
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.7224
1 0.9921
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.1539
1.125 0.1539
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.9921
1.125 0.9921
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.292275
2 0.0731
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.58025
2 0.9921
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.0731
2.125 0.0731
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.9921
2.125 0.9921
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.201825
3 0.0969
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.410925
3 0.6826
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.0969
3.125 0.0969
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.6826
3.125 0.6826
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.9066
3 0.9921
3 0.948
3 0.8237
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.149225
4 0.0903
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.30355
4 0.5301
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.0903
4.125 0.0903
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.5301
4.125 0.5301
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.9738
4 0.6032
4 0.6085
4 0.9193
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.12065
5 0.0458
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.216425
5 0.359
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.0458
5.125 0.0458
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.359
5.125 0.359
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.38
5 0.5016
5 0.8105
5 0.4845
5 0.3792
5 0.3944
5 0.6407
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.11785
6 0.067
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.190575
6 0.2791
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.067
6.125 0.067
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.2791
6.125 0.2791
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
6 0.3219
6 0.4291
6 0.336
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.1156
7 0.0668
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.1634
7 0.2239
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.0668
7.125 0.0668
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.2239
7.125 0.2239
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 0.2437
7 0.3656
7 0.2582
7 0.3299
7 0.2526
7 0.2939
7 0.3284
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.104325
8 0.0333
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.173925
8 0.2564
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.0333
8.125 0.0333
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.2564
8.125 0.2564
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.2874
8 0.2987
8 0.2808
8 0.3038
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.1033
9 0.0535
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.148725
9 0.2144
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.0535
9.125 0.0535
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.2144
9.125 0.2144
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.2197
9 0.2409
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.6165
0.25 0.6165
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.51045
1.25 0.51045
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.37065
2.25 0.37065
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.28145
3.25 0.28145
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.1936
4.25 0.1936
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.1597
5.25 0.1597
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.1448
6.25 0.1448
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.1473
7.25 0.1473
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.133
8.25 0.133
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0.11945
9.25 0.11945
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color1}{rgb}{0.863808356178602,0.573152210740463,0.307810812811634}
\definecolor{color2}{rgb}{0.700010791112321,0.614790479109793,0.283088087205159}
\definecolor{color3}{rgb}{0.557476983073822,0.647041308839097,0.274582905586777}
\definecolor{color4}{rgb}{0.283041109678183,0.688949210907788,0.403705480982841}
\definecolor{color5}{rgb}{0.291161607362895,0.676022094321277,0.595274339910988}
\definecolor{color6}{rgb}{0.300347004618729,0.669923443048919,0.691845126957855}
\definecolor{color7}{rgb}{0.330051495547042,0.675770945828907,0.827604419705628}
\definecolor{color8}{rgb}{0.664302243915371,0.674348614874934,0.921603226420326}
\definecolor{color9}{rgb}{0.842866822558884,0.584940072236322,0.909928522149295}
\definecolor{color10}{rgb}{0.909718848041829,0.562724016816337,0.786888997621333}

\begin{axis}[
tick align=outside,
tick pos=left,
height = \plotHeightMiddle,
width = \linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers $k$},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={10,9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.256825, ymax=0.834875,
ytick style={color=black},
ytick={0.33, 0.5, 0.66, 0.8}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:10,0.8014);

\path [draw=white!27.843137254902!black, fill=color0, semithick]
(axis cs:-0.25,0.591675)
--(axis cs:0.25,0.591675)
--(axis cs:0.25,0.741075)
--(axis cs:-0.25,0.741075)
--(axis cs:-0.25,0.591675)
--cycle;
\path [draw=white!27.843137254902!black, fill=color1, semithick]
(axis cs:0.75,0.510675)
--(axis cs:1.25,0.510675)
--(axis cs:1.25,0.701375)
--(axis cs:0.75,0.701375)
--(axis cs:0.75,0.510675)
--cycle;
\path [draw=white!27.843137254902!black, fill=color2, semithick]
(axis cs:1.75,0.426925)
--(axis cs:2.25,0.426925)
--(axis cs:2.25,0.67005)
--(axis cs:1.75,0.67005)
--(axis cs:1.75,0.426925)
--cycle;
\path [draw=white!27.843137254902!black, fill=color3, semithick]
(axis cs:2.75,0.36325)
--(axis cs:3.25,0.36325)
--(axis cs:3.25,0.601575)
--(axis cs:2.75,0.601575)
--(axis cs:2.75,0.36325)
--cycle;
\path [draw=white!27.843137254902!black, fill=color4, semithick]
(axis cs:3.75,0.309075)
--(axis cs:4.25,0.309075)
--(axis cs:4.25,0.53255)
--(axis cs:3.75,0.53255)
--(axis cs:3.75,0.309075)
--cycle;
\path [draw=white!27.843137254902!black, fill=color5, semithick]
(axis cs:4.75,0.29815)
--(axis cs:5.25,0.29815)
--(axis cs:5.25,0.4366)
--(axis cs:4.75,0.4366)
--(axis cs:4.75,0.29815)
--cycle;
\path [draw=white!27.843137254902!black, fill=color6, semithick]
(axis cs:5.75,0.2902)
--(axis cs:6.25,0.2902)
--(axis cs:6.25,0.39945)
--(axis cs:5.75,0.39945)
--(axis cs:5.75,0.2902)
--cycle;
\path [draw=white!27.843137254902!black, fill=color7, semithick]
(axis cs:6.75,0.2892)
--(axis cs:7.25,0.2892)
--(axis cs:7.25,0.368875)
--(axis cs:6.75,0.368875)
--(axis cs:6.75,0.2892)
--cycle;
\path [draw=white!27.843137254902!black, fill=color8, semithick]
(axis cs:7.75,0.2892)
--(axis cs:8.25,0.2892)
--(axis cs:8.25,0.34755)
--(axis cs:7.75,0.34755)
--(axis cs:7.75,0.2892)
--cycle;
\path [draw=white!27.843137254902!black, fill=color9, semithick]
(axis cs:8.75,0.2892)
--(axis cs:9.25,0.2892)
--(axis cs:9.25,0.3274)
--(axis cs:8.75,0.3274)
--(axis cs:8.75,0.2892)
--cycle;
\path [draw=white!27.843137254902!black, fill=color10, semithick]
(axis cs:9.75,0.2882)
--(axis cs:10.25,0.2882)
--(axis cs:10.25,0.3136)
--(axis cs:9.75,0.3136)
--(axis cs:9.75,0.2882)
--cycle;
\addplot [semithick, white!27.843137254902!black]
table {%
0 0.591675
0 0.4196
};
\addplot [semithick, white!27.843137254902!black]
table {%
0 0.741075
0 0.8086
};
\addplot [semithick, white!27.843137254902!black]
table {%
-0.125 0.4196
0.125 0.4196
};
\addplot [semithick, white!27.843137254902!black]
table {%
-0.125 0.8086
0.125 0.8086
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
0 0.3625
};
\addplot [semithick, white!27.843137254902!black]
table {%
1 0.510675
1 0.3208
};
\addplot [semithick, white!27.843137254902!black]
table {%
1 0.701375
1 0.8086
};
\addplot [semithick, white!27.843137254902!black]
table {%
0.875 0.3208
1.125 0.3208
};
\addplot [semithick, white!27.843137254902!black]
table {%
0.875 0.8086
1.125 0.8086
};
\addplot [semithick, white!27.843137254902!black]
table {%
2 0.426925
2 0.2912
};
\addplot [semithick, white!27.843137254902!black]
table {%
2 0.67005
2 0.8014
};
\addplot [semithick, white!27.843137254902!black]
table {%
1.875 0.2912
2.125 0.2912
};
\addplot [semithick, white!27.843137254902!black]
table {%
1.875 0.8014
2.125 0.8014
};
\addplot [semithick, white!27.843137254902!black]
table {%
3 0.36325
3 0.2872
};
\addplot [semithick, white!27.843137254902!black]
table {%
3 0.601575
3 0.7699
};
\addplot [semithick, white!27.843137254902!black]
table {%
2.875 0.2872
3.125 0.2872
};
\addplot [semithick, white!27.843137254902!black]
table {%
2.875 0.7699
3.125 0.7699
};
\addplot [semithick, white!27.843137254902!black]
table {%
4 0.309075
4 0.2882
};
\addplot [semithick, white!27.843137254902!black]
table {%
4 0.53255
4 0.7138
};
\addplot [semithick, white!27.843137254902!black]
table {%
3.875 0.2882
4.125 0.2882
};
\addplot [semithick, white!27.843137254902!black]
table {%
3.875 0.7138
4.125 0.7138
};
\addplot [semithick, white!27.843137254902!black]
table {%
5 0.29815
5 0.2882
};
\addplot [semithick, white!27.843137254902!black]
table {%
5 0.4366
5 0.5927
};
\addplot [semithick, white!27.843137254902!black]
table {%
4.875 0.2882
5.125 0.2882
};
\addplot [semithick, white!27.843137254902!black]
table {%
4.875 0.5927
5.125 0.5927
};
\addplot [semithick, white!27.843137254902!black]
table {%
6 0.2902
6 0.2862
};
\addplot [semithick, white!27.843137254902!black]
table {%
6 0.39945
6 0.5509
};
\addplot [semithick, white!27.843137254902!black]
table {%
5.875 0.2862
6.125 0.2862
};
\addplot [semithick, white!27.843137254902!black]
table {%
5.875 0.5509
6.125 0.5509
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
6 0.6599
};
\addplot [semithick, white!27.843137254902!black]
table {%
7 0.2892
7 0.2882
};
\addplot [semithick, white!27.843137254902!black]
table {%
7 0.368875
7 0.446
};
\addplot [semithick, white!27.843137254902!black]
table {%
6.875 0.2882
7.125 0.2882
};
\addplot [semithick, white!27.843137254902!black]
table {%
6.875 0.446
7.125 0.446
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
7 0.5448
7 0.4898
7 0.6578
7 0.6222
7 0.5682
7 0.4908
};
\addplot [semithick, white!27.843137254902!black]
table {%
8 0.2892
8 0.2872
};
\addplot [semithick, white!27.843137254902!black]
table {%
8 0.34755
8 0.4297
};
\addplot [semithick, white!27.843137254902!black]
table {%
7.875 0.2872
8.125 0.2872
};
\addplot [semithick, white!27.843137254902!black]
table {%
7.875 0.4297
8.125 0.4297
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
8 0.4593
8 0.445
8 0.4521
8 0.4532
8 0.4868
};
\addplot [semithick, white!27.843137254902!black]
table {%
9 0.2892
9 0.2862
};
\addplot [semithick, white!27.843137254902!black]
table {%
9 0.3274
9 0.3778
};
\addplot [semithick, white!27.843137254902!black]
table {%
8.875 0.2862
9.125 0.2862
};
\addplot [semithick, white!27.843137254902!black]
table {%
8.875 0.3778
9.125 0.3778
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
9 0.4155
9 0.3941
9 0.4287
9 0.442
9 0.388
9 0.4939
9 0.4012
9 0.387
9 0.4409
9 0.4308
};
\addplot [semithick, white!27.843137254902!black]
table {%
10 0.2882
10 0.2831
};
\addplot [semithick, white!27.843137254902!black]
table {%
10 0.3136
10 0.3483
};
\addplot [semithick, white!27.843137254902!black]
table {%
9.875 0.2831
10.125 0.2831
};
\addplot [semithick, white!27.843137254902!black]
table {%
9.875 0.3483
10.125 0.3483
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!27.843137254902!black}, only marks]
table {%
10 0.39
10 0.3544
10 0.4185
10 0.4002
10 0.39
10 0.4084
10 0.4012
10 0.3798
10 0.3574
10 0.446
};
\addplot [semithick, white!27.843137254902!black]
table {%
-0.25 0.6599
0.25 0.6599
};
\addplot [semithick, white!27.843137254902!black]
table {%
0.75 0.6064
1.25 0.6064
};
\addplot [semithick, white!27.843137254902!black]
table {%
1.75 0.5662
2.25 0.5662
};
\addplot [semithick, white!27.843137254902!black]
table {%
2.75 0.48675
3.25 0.48675
};
\addplot [semithick, white!27.843137254902!black]
table {%
3.75 0.42565
4.25 0.42565
};
\addplot [semithick, white!27.843137254902!black]
table {%
4.75 0.35385
5.25 0.35385
};
\addplot [semithick, white!27.843137254902!black]
table {%
5.75 0.33705
6.25 0.33705
};
\addplot [semithick, white!27.843137254902!black]
table {%
6.75 0.30195
7.25 0.30195
};
\addplot [semithick, white!27.843137254902!black]
table {%
7.75 0.3014
8.25 0.3014
};
\addplot [semithick, white!27.843137254902!black]
table {%
8.75 0.2948
9.25 0.2948
};
\addplot [semithick, white!27.843137254902!black]
table {%
9.75 0.2912
10.25 0.2912
};
\end{axis}

\end{tikzpicture}


==> fig/shuffle-direct-eval-mlp-long-ln-sc-fixklayer-100random.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}
\definecolor{color7}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color8}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Fixed Layers},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={9,8,7,6,5,4,3,2,1,0},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.04901, ymax=1.02921,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.25,0.9769)
--(axis cs:0.25,0.9769)
--(axis cs:0.25,0.9794)
--(axis cs:-0.25,0.9794)
--(axis cs:-0.25,0.9769)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.75,0.0001)
--(axis cs:1.25,0.0001)
--(axis cs:1.25,0.979)
--(axis cs:0.75,0.979)
--(axis cs:0.75,0.0001)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.75,0.7314)
--(axis cs:2.25,0.7314)
--(axis cs:2.25,0.979)
--(axis cs:1.75,0.979)
--(axis cs:1.75,0.7314)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.75,0)
--(axis cs:3.25,0)
--(axis cs:3.25,0.9778)
--(axis cs:2.75,0.9778)
--(axis cs:2.75,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.75,0.0001)
--(axis cs:4.25,0.0001)
--(axis cs:4.25,0.977825)
--(axis cs:3.75,0.977825)
--(axis cs:3.75,0.0001)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.75,0)
--(axis cs:5.25,0)
--(axis cs:5.25,0.97695)
--(axis cs:4.75,0.97695)
--(axis cs:4.75,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:5.75,0)
--(axis cs:6.25,0)
--(axis cs:6.25,0.9755)
--(axis cs:5.75,0.9755)
--(axis cs:5.75,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=white!49.8039215686275!black, semithick]
(axis cs:6.75,0)
--(axis cs:7.25,0)
--(axis cs:7.25,0.000425)
--(axis cs:6.75,0.000425)
--(axis cs:6.75,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7, semithick]
(axis cs:7.75,0)
--(axis cs:8.25,0)
--(axis cs:8.25,0.000525)
--(axis cs:7.75,0.000525)
--(axis cs:7.75,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8, semithick]
(axis cs:8.75,0)
--(axis cs:9.25,0)
--(axis cs:9.25,0.0002)
--(axis cs:8.75,0.0002)
--(axis cs:8.75,0)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.9769
0 0.9764
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.9794
0 0.9802
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.9764
0.125 0.9764
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.125 0.9802
0.125 0.9802
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.0006
0 0
0 0.0001
0 0
0 0.0001
0 0
0 0.0001
0 0
0 0.0001
0 0
0 0
0 0.0001
0 0
0 0.0006
0 0.0001
0 0
0 0
0 0
0 0.0001
0 0.0001
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0001
1 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.979
1 0.9802
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0
1.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.875 0.9802
1.125 0.9802
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.7314
2 0.7314
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.979
2 0.9801
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.7314
2.125 0.7314
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.875 0.9801
2.125 0.9801
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0
2 0
2 0
2 0
2 0.0001
2 0.0001
2 0.0005
2 0
2 0
2 0.0006
2 0.0004
2 0.0004
2 0
2 0.0001
2 0.0004
2 0.0004
2 0
2 0
2 0
2 0.0001
2 0
2 0
2 0.0002
2 0
2 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0
3 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.9778
3 0.9799
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0
3.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.875 0.9799
3.125 0.9799
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0001
4 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.977825
4 0.9796
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0
4.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.875 0.9796
4.125 0.9796
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0
5 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.97695
5 0.9797
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0
5.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.875 0.9797
5.125 0.9797
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0
6 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 0.9755
6 0.979
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0
6.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.875 0.979
6.125 0.979
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0
7 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 0.000425
7 0.0006
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0
7.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.875 0.0006
7.125 0.0006
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
7 0.9765
7 0.9731
7 0.9784
7 0.9765
7 0.9769
7 0.9758
7 0.9779
7 0.9773
7 0.9755
7 0.977
7 0.9747
7 0.9768
7 0.9655
7 0.9767
7 0.9776
7 0.9715
7 0.9772
7 0.9742
7 0.9679
7 0.9777
7 0.9785
7 0.9645
7 0.9785
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0
8 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 0.000525
8 0.0006
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0
8.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.875 0.0006
8.125 0.0006
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
8 0.9757
8 0.9769
8 0.9745
8 0.9774
8 0.9761
8 0.9775
8 0.9743
8 0.976
8 0.9669
8 0.9783
8 0.9771
8 0.9754
8 0.9784
8 0.9712
8 0.9777
8 0.9784
8 0.9784
8 0.9761
8 0.974
8 0.9694
8 0.974
8 0.9696
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0
9 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 0.0002
9 0.0005
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0
9.125 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.875 0.0005
9.125 0.0005
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
9 0.0006
9 0.9767
9 0.9777
9 0.0007
9 0.0006
9 0.9764
9 0.9711
9 0.9727
9 0.9721
9 0.9772
9 0.9775
9 0.0006
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.25 0.9787
0.25 0.9787
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.75 0.9782
1.25 0.9782
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.75 0.9779
2.25 0.9779
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.75 0.974
3.25 0.974
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.75 0.9738
4.25 0.9738
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.75 0.0002
5.25 0.0002
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.75 0.0002
6.25 0.0002
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.75 0.0001
7.25 0.0001
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.75 0.0001
8.25 0.0001
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.75 0
9.25 0
};
\end{axis}

\end{tikzpicture}


==> fig/single-layer-remove-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1,0)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.77137, ymax=0.80503,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:11,0.8014);

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7984
1 0.7902
2 0.778
3 0.8004
4 0.7984
5 0.7933
6 0.7974
7 0.7841
8 0.7841
9 0.7851
10 0.7912
11 0.7974
};
\addlegendentry{MLP}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7831
1 0.8035
2 0.7943
3 0.7912
4 0.7862
5 0.7749
6 0.7729
7 0.7811
8 0.7862
9 0.7841
10 0.7912
11 0.7821
};
\addlegendentry{Encoder}
\end{axis}

\end{tikzpicture}


==> fig/single-layer-replace-mlp-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1,0.5)}, anchor=east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.770455, ymax=0.936445,
ytick style={color=black}
]
\path [draw=blue, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:11,0.8014);

\path [draw=green!50.19607843137255!black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9266)
--(axis cs:11,0.9266);

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7933
1 0.7882
2 0.7923
3 0.7872
4 0.778
5 0.7872
6 0.7831
7 0.7831
8 0.78
9 0.7882
10 0.7933
11 0.7882
};
\addlegendentry{MNLI-m}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9289
1 0.9174
2 0.9232
3 0.9278
4 0.9174
5 0.9094
6 0.9186
7 0.9174
8 0.922
9 0.922
10 0.9289
11 0.9197
};
\addlegendentry{SST-2}
\end{axis}

\end{tikzpicture}


==> fig/swap-bert-alldistances.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.,0.)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
% ticklabel style={font=\small},
x grid style={white!69.01960784313725!black},
xlabel={Layer Distance},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.49132, ymax=0.82,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:10,0.8014);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.7802
1 0.7314
2 0.6443
3 0.6254
4 0.5962
5 0.5903
6 0.5249
7 0.5056
8 0.5478
9 0.6243
10 0.6955
};
\addlegendentry{Direct eval.}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.7876
1 0.7808
2 0.7806
3 0.7819
4 0.7812
5 0.7877
6 0.7821
7 0.789
8 0.7831
9 0.7877
10 0.7912
};
\addlegendentry{ 3 more ep.}
\end{axis}

\end{tikzpicture}


==> fig/swap-cnn-cifar10.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(2,4)},{(2,5)},{(2,6)},{(3,4)},{(3,5)},{(3,6)},{(4,5)},{(4,6)},{(5,6)}},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.04228, ymax=0.67412,
ytick style={color=black}
]

\path [draw=green!50.19607843137255!black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.7583)
--(axis cs:9,0.7583);
\path [draw=blue, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.7074)
--(axis cs:9,0.7074);
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.7010)
--(axis cs:9,0.7010);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.1038
1 0.1002
2 0.1008
3 0.1073
4 0.1124
5 0.0978
6 0.112
7 0.1041
8 0.1103
9 0.0973
};
\addlegendentry{CNN}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.1145
1 0.1187
2 0.0985
3 0.1065
4 0.1101
5 0.1025
6 0.1122
7 0.1121
8 0.1036
9 0.071
};
\addlegendentry{CNN-LN}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6364
1 0.5158
2 0.4088
3 0.3452
4 0.6454
5 0.5303
6 0.391
7 0.6418
8 0.4905
9 0.6258
};
\addlegendentry{CNN-LN-SC}
\end{axis}

\end{tikzpicture}


==> fig/swap-cnn-long-cifar10.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(3,4)},{(4,5)},{(5,6)},{(6,7)},{(7,8)},{(8,9)},{(9,10)},{(10,11)},{(11,12)}},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.010125, ymax=0.720175,
ytick style={color=black}
]

\path [draw=green!50.19607843137255!black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.7115)
--(axis cs:9,0.7115);
\path [draw=blue, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.7651)
--(axis cs:9,0.7651);
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.7052)
--(axis cs:9,0.7052);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.1037
1 0.1057
2 0.1157
3 0.1062
4 0.1134
5 0.1137
6 0.1248
7 0.1031
8 0.0424
9 0.0492
};
\addlegendentry{CNN}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.1038
1 0.103
2 0.0941
3 0.0912
4 0.104
5 0.0966
6 0.1129
7 0.1142
8 0.1016
9 0.0887
};
\addlegendentry{CNN-LN}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.6787
1 0.6877
2 0.6831
3 0.6847
4 0.6879
5 0.678
6 0.6809
7 0.6774
8 0.6753
9 0.6628
};
\addlegendentry{CNN-LN-SC}
\end{axis}

\end{tikzpicture}


==> fig/swap-cnn-long-mnist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.55)}, anchor=east, draw=white!80.0!black, font=\scriptsize},
legend columns = 3,
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Swapped Layers},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(3,4)},{(4,5)},{(5,6)},{(6,7)},{(7,8)},{(8,9)},{(9,10)},{(10,11)},{(11,12)}},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ytick={0, 0.25, 0.5, 0.75, 1},
ylabel={Accuracy},
ymin=-0.03432, ymax=1.1,
ytick style={color=black}
]

\path [draw=green!50.19607843137255!black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9910)
--(axis cs:9,0.9910);
\path [draw=blue, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9921)
--(axis cs:9,0.9921);
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9921)
--(axis cs:9,0.9921);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.2133
1 0.1104
2 0.178
3 0.0567
4 0.0691
5 0.0938
6 0.0883
7 0.0529
8 0.2477
9 0.1521
};
\addlegendentry{CNN}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.1261
1 0.0925
2 0.0803
3 0.0543
4 0.2802
5 0.0305
6 0.0735
7 0.0143
8 0.1259
9 0.1021
};
\addlegendentry{CNN-LN}
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.928
1 0.958
2 0.9233
3 0.9744
4 0.9738
5 0.9748
6 0.9836
7 0.9271
8 0.9867
9 0.9805
};
\addlegendentry{CNN-LN-SC}
\end{axis}

\end{tikzpicture}


==> fig/swap-cnn-mnist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(2,4)},{(2,5)},{(2,6)},{(3,4)},{(3,5)},{(3,6)},{(4,5)},{(4,6)},{(5,6)}},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=-0.02335, ymax=1.01175,
ytick style={color=black}
]

\path [draw=green!50.19607843137255!black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9901)
--(axis cs:9,0.9901);
\path [draw=blue, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9923)
--(axis cs:9,0.9923);
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9917)
--(axis cs:9,0.9917);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0668
1 0.1246
2 0.0757
3 0.1278
4 0.1458
5 0.1578
6 0.1035
7 0.1286
8 0.112
9 0.0978
};
\addlegendentry{CNN}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.1393
1 0.1086
2 0.0937
3 0.1181
4 0.0857
5 0.0748
6 0.1532
7 0.0887
8 0.0237
9 0.2144
};
\addlegendentry{CNN-LN}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9255
1 0.6999
2 0.3447
3 0.2894
4 0.9647
5 0.4352
6 0.338
7 0.895
8 0.7515
9 0.9205
};
\addlegendentry{CNN-LN-SC}
\end{axis}

\end{tikzpicture}


==> fig/swap-convnet-mnist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1,0.5)}, anchor=east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(2,4)},{(2,5)},{(2,6)},{(3,4)},{(3,5)},{(3,6)},{(4,5)},{(4,6)},{(5,6)}},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.02084, ymax=1.03196,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0668
1 0.1246
2 0.0757
3 0.1278
4 0.1458
5 0.1578
6 0.1035
7 0.1286
8 0.112
9 0.0978
};
\addlegendentry{Direct evaluate}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9699
1 0.9709
2 0.9591
3 0.9579
4 0.9747
5 0.9681
6 0.9707
7 0.9756
8 0.9713
9 0.9782
};
\addlegendentry{Train 1 more epoch}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9847
1 0.9807
2 0.9811
3 0.9795
4 0.9857
5 0.9853
6 0.9811
7 0.9828
8 0.9836
9 0.986
};
\addlegendentry{Train 5 more epoch}
\end{axis}

\end{tikzpicture}


==> fig/swap-deepmlp-mnist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1,0.5)}, anchor=east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(2,4)},{(2,5)},{(2,6)},{(3,4)},{(3,5)},{(3,6)},{(4,5)},{(4,6)},{(5,6)}},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.05315, ymax=1.01345,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9650)
--(axis cs:9,0.9650);
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9901)
--(axis cs:9,0.9901);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0968
1 0.0982
2 0.1356
3 0.0982
4 0.1056
5 0.1392
6 0.1032
7 0.0982
8 0.0982
9 0.0982
};
\addlegendentry{MLP - Direct evaluate}
% \addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.5978
% 1 0.9445
% 2 0.8571
% 3 0.945
% 4 0.8666
% 5 0.601
% 6 0.9598
% 7 0.8692
% 8 0.9589
% 9 0.9596
% };
% \addlegendentry{Train 1 more epoch}
% \addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.9643
% 1 0.9631
% 2 0.9601
% 3 0.9642
% 4 0.9654
% 5 0.9698
% 6 0.9649
% 7 0.9675
% 8 0.9678
% 9 0.9683
% };
% \addlegendentry{MLP - 5 more epochs}

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0668
1 0.1246
2 0.0757
3 0.1278
4 0.1458
5 0.1578
6 0.1035
7 0.1286
8 0.112
9 0.0978
};
\addlegendentry{CNN - Direct evaluate}
% \addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.9699
% 1 0.9709
% 2 0.9591
% 3 0.9579
% 4 0.9747
% 5 0.9681
% 6 0.9707
% 7 0.9756
% 8 0.9713
% 9 0.9782
% };
% \addlegendentry{Train 1 more epoch}
% \addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.9847
% 1 0.9807
% 2 0.9811
% 3 0.9795
% 4 0.9857
% 5 0.9853
% 6 0.9811
% 7 0.9828
% 8 0.9836
% 9 0.986
% };
% \addlegendentry{CNN - 5 more epochs}

\end{axis}

\end{tikzpicture}


==> fig/swap-mlp-mnist.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={{(2,3)},{(2,4)},{(2,5)},{(2,6)},{(3,4)},{(3,5)},{(3,6)},{(4,5)},{(4,6)},{(5,6)}},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=-0.04098, ymax=1.03218,
ytick style={color=black}
]

\path [draw=green!50.19607843137255!black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9650)
--(axis cs:9,0.9650);
\path [draw=blue, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9674)
--(axis cs:9,0.9674);
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.9831)
--(axis cs:9,0.9831);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0968
1 0.0982
2 0.1356
3 0.0982
4 0.1056
5 0.1392
6 0.1032
7 0.0982
8 0.0982
9 0.0982
};
\addlegendentry{MLP}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.1551
1 0.0799
2 0.1288
3 0.0867
4 0.1111
5 0.0142
6 0.0369
7 0.0859
8 0.1056
9 0.0078
};
\addlegendentry{MLP-LN}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.9834
1 0.9822
2 0.9789
3 0.9775
4 0.9833
5 0.9823
6 0.9809
7 0.9829
8 0.9825
9 0.953
};
\addlegendentry{MLP-LN-SC}
\end{axis}

\end{tikzpicture}


==> fig/swap-neighbor-mnlim-base.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, anchor=south west, at={(0,0)}, font=\scriptsize},
tick align=outside,
tick pos=left,
height = \plotHeightSmall,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Swapped Layers},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={{(1,2)},{(2,3)},{(3,4)},{(4,5)},{(5,6)},{(6,7)},{(7,8)},{(8,9)},{(9,10)},{(10,11)},{(11,12)}},
xticklabel style={font=\small, rotate=45},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy},
ymin=0.735835, ymax=0.812065,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:0,0.8014)
--(axis cs:10,0.8014);

\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.8035
1 0.7902
2 0.7851
3 0.7739
4 0.7943
5 0.8086
6 0.7719
7 0.7709
8 0.7393
9 0.7536
10 0.7912
};
\addlegendentry{Direct evaluation}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.7953
1 0.7882
2 0.7892
3 0.7862
4 0.7739
5 0.7923
6 0.7831
7 0.7851
8 0.7851
9 0.7862
10 0.7811
};
\addlegendentry{Train 3 more epochs}
\end{axis}

\end{tikzpicture}

